On the convergence of the regularized entropy-based moment method for kinetic equations

The entropy-based moment method is a well-known discretization for the velocity variable in kinetic equations which has many desirable theoretical properties but is difficult to implement with high-order numerical methods. The regularized entropy-based moment method was recently introduced to remove one of the main challenges in the implementation of the entropy-based moment method, namely the requirement of the realizability of the numerical solution. In this work we use the method of relative entropy to prove the convergence of the regularized method to the original method as the regularization parameter goes to zero and give convergence rates. Our main assumptions are the boundedness of the velocity domain and that the original moment solution is Lipschitz continuous in space and bounded away from the boundary of realizability. We provide results from numerical simulations showing that the convergence rates we prove are optimal.

==> figures/tikz-sets.tex <==
\usetikzlibrary {arrows.meta}
\begin{tikzpicture}[>=Stealth,scale=1.1])
\clip (-0.7,-4) rectangle (9,4);
\fill[green!20!white] (0,0) circle [radius=8];
\draw (22:8) node [green!50!black,anchor=north east] {$B_K$};
\draw[very thick,densely dashed,black!55!white] (9, 9) -- (0, 0) -- (9, -9);
\draw (3,3) node [black!65!white,anchor=north west] {$\cR$};
\fill[red!20!white] (7.33592562,0.0998405988)
                   node[red!80!black,anchor=south east] {$\cR^L$}
                   -- (7.32792354,0.199298609)
                   -- (7.31459039,0.297993748)
                   -- (7.29593192,0.395550333)
                   -- (7.27195683,0.491599545)
                   -- (7.24267729,0.585781647)
                   -- (7.20810975,0.677748152)
                   -- (7.16827572,0.767163909)
                   -- (7.12320278,0.853709112)
                   -- (7.07292562,0.937081199)
                   -- (7.01748711,1.01699663)
                   -- (6.9569394,1.09319256)
                   -- (6.89134508,1.16542833)
                   -- (6.82077821,1.23348679)
                   -- (6.74532535,1.29717551)
                   -- (6.66508646,1.35632777)
                   -- (6.58017575,1.41080328)
                   -- (6.49072225,1.46048886)
                   -- (6.3968704,1.5052987)
                   -- (6.29878028,1.54517462)
                   -- (6.1966278,1.5800859)
                   -- (6.09060456,1.61002902)
                   -- (5.98091757,1.63502717)
                   -- (5.86778874,1.65512947)
                   -- (5.75145415,1.67041004)
                   -- (5.63216313,1.68096689)
                   -- (5.51017715,1.68692053)
                   -- (5.38576849,1.68841255)
                   -- (5.25921881,1.68560395)
                   -- (5.13081757,1.67867334)
                   -- (5.00086027,1.66781509)
                   -- (4.8696467,1.65323735)
                   -- (4.73747906,1.63516002)
                   -- (4.60466003,1.6138127)
                   -- (4.47149092,1.58943259)
                   -- (4.33826974,1.56226243)
                   -- (4.20528939,1.53254848)
                   -- (4.07283584,1.50053852)
                   -- (3.94118649,1.46647999)
                   -- (3.81060861,1.43061814)
                   -- (3.68135787,1.39319438)
                   -- (3.55367707,1.35444469)
                   -- (3.42779499,1.31459823)
                   -- (3.30392547,1.27387601)
                   -- (3.18226655,1.23248981)
                   -- (3.06299991,1.1906412)
                   -- (2.9462904,1.14852073)
                   -- (2.83228575,1.10630726)
                   -- (2.72111651,1.06416752)
                   -- (2.61289606,1.02225569)
                   -- (2.50772083,0.980713265)
                   -- (2.40567065,0.939668928)
                   -- (2.30680921,0.899238644)
                   -- (2.21118461,0.859525814)
                   -- (2.11883008,0.82062154)
                   -- (2.02976471,0.782604991)
                   -- (1.94399429,0.745543841)
                   -- (1.86151217,0.709494767)
                   -- (1.78230023,0.674504015)
                   -- (1.70632977,0.640607991)
                   -- (1.63356252,0.607833899)
                   -- (1.56395158,0.576200392)
                   -- (1.49744241,0.545718233)
                   -- (1.43397375,0.516390968)
                   -- (1.37347853,0.488215579)
                   -- (1.3158848,0.461183145)
                   -- (1.26111654,0.435279463)
                   -- (1.20909449,0.410485664)
                   -- (1.1597369,0.386778793)
                   -- (1.11296025,0.364132359)
                   -- (1.06867991,0.342516855)
                   -- (1.02681075,0.321900238)
                   -- (0.987267674,0.302248378)
                   -- (0.949966183,0.283525469)
                   -- (0.914822783,0.265694401)
                   -- (0.88175541,0.248717094)
                   -- (0.850683798,0.232554806)
                   -- (0.821529787,0.217168392)
                   -- (0.794217607,0.202518544)
                   -- (0.768674115,0.188565989)
                   -- (0.744828996,0.175271664)
                   -- (0.722614933,0.16259686)
                   -- (0.70196775,0.150503337)
                   -- (0.682826525,0.138953422)
                   -- (0.665133678,0.127910082)
                   -- (0.648835044,0.117336971)
                   -- (0.633879922,0.107198465)
                   -- (0.620221115,0.0974596835)
                   -- (0.607814947,0.0880864824)
                   -- (0.596621279,0.0790454493)
                   -- (0.586603516,0.0703038762)
                   -- (0.577728595,0.0618297266)
                   -- (0.569966988,0.0535915915)
                   -- (0.563292683,0.0455586384)
                   -- (0.557683174,0.0377005531)
                   -- (0.553119447,0.0299874758)
                   -- (0.549585967,0.0223899321)
                   -- (0.547070664,0.0148787609)
                   -- (0.545564925,0.00742503832)
                   -- (0.545063586,0)
                   -- (0.545564925,-0.00742503832)
                   -- (0.547070664,-0.0148787609)
                   -- (0.549585967,-0.0223899321)
                   -- (0.553119447,-0.0299874758)
                   -- (0.557683174,-0.0377005531)
                   -- (0.563292683,-0.0455586384)
                   -- (0.569966988,-0.0535915915)
                   -- (0.577728595,-0.0618297266)
                   -- (0.586603516,-0.0703038762)
                   -- (0.596621279,-0.0790454493)
                   -- (0.607814947,-0.0880864824)
                   -- (0.620221115,-0.0974596835)
                   -- (0.633879922,-0.107198465)
                   -- (0.648835044,-0.117336971)
                   -- (0.665133678,-0.127910082)
                   -- (0.682826525,-0.138953422)
                   -- (0.70196775,-0.150503337)
                   -- (0.722614933,-0.16259686)
                   -- (0.744828996,-0.175271664)
                   -- (0.768674115,-0.188565989)
                   -- (0.794217607,-0.202518544)
                   -- (0.821529787,-0.217168392)
                   -- (0.850683798,-0.232554806)
                   -- (0.88175541,-0.248717094)
                   -- (0.914822783,-0.265694401)
                   -- (0.949966183,-0.283525469)
                   -- (0.987267674,-0.302248378)
                   -- (1.02681075,-0.321900238)
                   -- (1.06867991,-0.342516855)
                   -- (1.11296025,-0.364132359)
                   -- (1.1597369,-0.386778793)
                   -- (1.20909449,-0.410485664)
                   -- (1.26111654,-0.435279463)
                   -- (1.3158848,-0.461183145)
                   -- (1.37347853,-0.488215579)
                   -- (1.43397375,-0.516390968)
                   -- (1.49744241,-0.545718233)
                   -- (1.56395158,-0.576200392)
                   -- (1.63356252,-0.607833899)
                   -- (1.70632977,-0.640607991)
                   -- (1.78230023,-0.674504015)
                   -- (1.86151217,-0.709494767)
                   -- (1.94399429,-0.745543841)
                   -- (2.02976471,-0.782604991)
                   -- (2.11883008,-0.82062154)
                   -- (2.21118461,-0.859525814)
                   -- (2.30680921,-0.899238644)
                   -- (2.40567065,-0.939668928)
                   -- (2.50772083,-0.980713265)
                   -- (2.61289606,-1.02225569)
                   -- (2.72111651,-1.06416752)
                   -- (2.83228575,-1.10630726)
                   -- (2.9462904,-1.14852073)
                   -- (3.06299991,-1.1906412)
                   -- (3.18226655,-1.23248981)
                   -- (3.30392547,-1.27387601)
                   -- (3.42779499,-1.31459823)
                   -- (3.55367707,-1.35444469)
                   -- (3.68135787,-1.39319438)
                   -- (3.81060861,-1.43061814)
                   -- (3.94118649,-1.46647999)
                   -- (4.07283584,-1.50053852)
                   -- (4.20528939,-1.53254848)
                   -- (4.33826974,-1.56226243)
                   -- (4.47149092,-1.58943259)
                   -- (4.60466003,-1.6138127)
                   -- (4.73747906,-1.63516002)
                   -- (4.8696467,-1.65323735)
                   -- (5.00086027,-1.66781509)
                   -- (5.13081757,-1.67867334)
                   -- (5.25921881,-1.68560395)
                   -- (5.38576849,-1.68841255)
                   -- (5.51017715,-1.68692053)
                   -- (5.63216313,-1.68096689)
                   -- (5.75145415,-1.67041004)
                   -- (5.86778874,-1.65512947)
                   -- (5.98091757,-1.63502717)
                   -- (6.09060456,-1.61002902)
                   -- (6.1966278,-1.5800859)
                   -- (6.29878028,-1.54517462)
                   -- (6.3968704,-1.5052987)
                   -- (6.49072225,-1.46048886)
                   -- (6.58017575,-1.41080328)
                   -- (6.66508646,-1.35632777)
                   -- (6.74532535,-1.29717551)
                   -- (6.82077821,-1.23348679)
                   -- (6.89134508,-1.16542833)
                   -- (6.9569394,-1.09319256)
                   -- (7.01748711,-1.01699663)
                   -- (7.07292562,-0.937081199)
                   -- (7.12320278,-0.853709112)
                   -- (7.16827572,-0.767163909)
                   -- (7.20810975,-0.677748152)
                   -- (7.24267729,-0.585781647)
                   -- (7.27195683,-0.491599545)
                   -- (7.29593192,-0.395550333)
                   -- (7.31459039,-0.297993748)
                   -- (7.32792354,-0.199298609)
                   -- (7.33592562,-0.0998405988)
                   -- (7.33859334,0);
\fill[blue!20!white] (5.43477529,0.0568997299)
                   node[blue!80!black,anchor=south east] {$\cR^M$}
                   -- (5.42941249,0.113608686)
                   -- (5.42048217,0.169937168)
                   -- (5.40799591,0.225697621)
                   -- (5.39197007,0.280705681)
                   -- (5.3724259,0.33478121)
                   -- (5.3493897,0.387749297)
                   -- (5.32289299,0.439441214)
                   -- (5.29297276,0.489695343)
                   -- (5.25967161,0.538358041)
                   -- (5.22303802,0.585284448)
                   -- (5.18312657,0.630339243)
                   -- (5.13999808,0.673397315)
                   -- (5.0937199,0.714344374)
                   -- (5.04436598,0.753077472)
                   -- (4.99201707,0.789505454)
                   -- (4.93676074,0.823549308)
                   -- (4.87869149,0.855142438)
                   -- (4.81791071,0.884230841)
                   -- (4.75452662,0.910773196)
                   -- (4.68865413,0.934740852)
                   -- (4.62041468,0.956117742)
                   -- (4.54993596,0.974900187)
                   -- (4.47735164,0.991096629)
                   -- (4.40280091,1.00472728)
                   -- (4.32642812,1.01582366)
                   -- (4.24838223,1.02442814)
                   -- (4.16881628,1.0305933)
                   -- (4.08788676,1.03438135)
                   -- (4.00575298,1.03586338)
                   -- (3.92257641,1.03511867)
                   -- (3.83851991,1.03223387)
                   -- (3.75374706,1.02730224)
                   -- (3.66842137,1.02042273)
                   -- (3.58270557,1.01169924)
                   -- (3.49676083,1.0012397)
                   -- (3.41074604,0.98915524)
                   -- (3.32481713,0.97555935)
                   -- (3.23912633,0.960567079)
                   -- (3.15382157,0.944294225)
                   -- (3.06904585,0.926856586)
                   -- (2.98493669,0.908369231)
                   -- (2.9016256,0.888945827)
                   -- (2.81923767,0.868698009)
                   -- (2.73789114,0.847734794)
                   -- (2.65769707,0.826162061)
                   -- (2.5787591,0.804082078)
                   -- (2.50117318,0.78159309)
                   -- (2.42502752,0.758788962)
                   -- (2.35040239,0.735758882)
                   -- (2.27737019,0.712587117)
                   -- (2.20599545,0.689352824)
                   -- (2.13633488,0.666129918)
                   -- (2.06843756,0.642986987)
                   -- (2.00234509,0.61998725)
                   -- (1.93809182,0.597188566)
                   -- (1.87570511,0.57464348)
                   -- (1.81520564,0.552399305)
                   -- (1.7566077,0.530498236)
                   -- (1.69991955,0.508977498)
                   -- (1.64514381,0.487869512)
                   -- (1.5922778,0.467202085)
                   -- (1.54131395,0.446998619)
                   -- (1.4922402,0.427278332)
                   -- (1.44504037,0.408056488)
                   -- (1.39969461,0.38934464)
                   -- (1.35617973,0.371150865)
                   -- (1.31446963,0.353480017)
                   -- (1.27453567,0.336333961)
                   -- (1.23634701,0.319711822)
                   -- (1.19987099,0.303610213)
                   -- (1.16507347,0.288023466)
                   -- (1.13191912,0.272943848)
                   -- (1.10037175,0.258361777)
                   -- (1.07039458,0.244266014)
                   -- (1.04195053,0.230643858)
                   -- (1.01500244,0.217481318)
                   -- (0.989513344,0.20476328)
                   -- (0.965446635,0.192473658)
                   -- (0.942766301,0.180595535)
                   -- (0.921437087,0.169111289)
                   -- (0.901424667,0.158002712)
                   -- (0.882695788,0.147251111)
                   -- (0.865218407,0.136837403)
                   -- (0.848961811,0.126742195)
                   -- (0.833896724,0.116945856)
                   -- (0.819995403,0.107428581)
                   -- (0.807231721,0.0981704431)
                   -- (0.795581243,0.0891514338)
                   -- (0.785021291,0.0803515039)
                   -- (0.775530998,0.07175059)
                   -- (0.76709136,0.0633286371)
                   -- (0.759685274,0.0550656145)
                   -- (0.753297574,0.0469415267)
                   -- (0.747915064,0.0389364192)
                   -- (0.743526538,0.0310303804)
                   -- (0.740122803,0.0232035397)
                   -- (0.737696692,0.0154360627)
                   -- (0.736243078,0.00770814432)
                   -- (0.735758882,0)
                   -- (0.736243078,-0.00770814432)
                   -- (0.737696692,-0.0154360627)
                   -- (0.740122803,-0.0232035397)
                   -- (0.743526538,-0.0310303804)
                   -- (0.747915064,-0.0389364192)
                   -- (0.753297574,-0.0469415267)
                   -- (0.759685274,-0.0550656145)
                   -- (0.76709136,-0.0633286371)
                   -- (0.775530998,-0.07175059)
                   -- (0.785021291,-0.0803515039)
                   -- (0.795581243,-0.0891514338)
                   -- (0.807231721,-0.0981704431)
                   -- (0.819995403,-0.107428581)
                   -- (0.833896724,-0.116945856)
                   -- (0.848961811,-0.126742195)
                   -- (0.865218407,-0.136837403)
                   -- (0.882695788,-0.147251111)
                   -- (0.901424667,-0.158002712)
                   -- (0.921437087,-0.169111289)
                   -- (0.942766301,-0.180595535)
                   -- (0.965446635,-0.192473658)
                   -- (0.989513344,-0.20476328)
                   -- (1.01500244,-0.217481318)
                   -- (1.04195053,-0.230643858)
                   -- (1.07039458,-0.244266014)
                   -- (1.10037175,-0.258361777)
                   -- (1.13191912,-0.272943848)
                   -- (1.16507347,-0.288023466)
                   -- (1.19987099,-0.303610213)
                   -- (1.23634701,-0.319711822)
                   -- (1.27453567,-0.336333961)
                   -- (1.31446963,-0.353480017)
                   -- (1.35617973,-0.371150865)
                   -- (1.39969461,-0.38934464)
                   -- (1.44504037,-0.408056488)
                   -- (1.4922402,-0.427278332)
                   -- (1.54131395,-0.446998619)
                   -- (1.5922778,-0.467202085)
                   -- (1.64514381,-0.487869512)
                   -- (1.69991955,-0.508977498)
                   -- (1.7566077,-0.530498236)
                   -- (1.81520564,-0.552399305)
                   -- (1.87570511,-0.57464348)
                   -- (1.93809182,-0.597188566)
                   -- (2.00234509,-0.61998725)
                   -- (2.06843756,-0.642986987)
                   -- (2.13633488,-0.666129918)
                   -- (2.20599545,-0.689352824)
                   -- (2.27737019,-0.712587117)
                   -- (2.35040239,-0.735758882)
                   -- (2.42502752,-0.758788962)
                   -- (2.50117318,-0.78159309)
                   -- (2.5787591,-0.804082078)
                   -- (2.65769707,-0.826162061)
                   -- (2.73789114,-0.847734794)
                   -- (2.81923767,-0.868698009)
                   -- (2.9016256,-0.888945827)
                   -- (2.98493669,-0.908369231)
                   -- (3.06904585,-0.926856586)
                   -- (3.15382157,-0.944294225)
                   -- (3.23912633,-0.960567079)
                   -- (3.32481713,-0.97555935)
                   -- (3.41074604,-0.98915524)
                   -- (3.49676083,-1.0012397)
                   -- (3.58270557,-1.01169924)
                   -- (3.66842137,-1.02042273)
                   -- (3.75374706,-1.02730224)
                   -- (3.83851991,-1.03223387)
                   -- (3.92257641,-1.03511867)
                   -- (4.00575298,-1.03586338)
                   -- (4.08788676,-1.03438135)
                   -- (4.16881628,-1.0305933)
                   -- (4.24838223,-1.02442814)
                   -- (4.32642812,-1.01582366)
                   -- (4.40280091,-1.00472728)
                   -- (4.47735164,-0.991096629)
                   -- (4.54993596,-0.974900187)
                   -- (4.62041468,-0.956117742)
                   -- (4.68865413,-0.934740852)
                   -- (4.75452662,-0.910773196)
                   -- (4.81791071,-0.884230841)
                   -- (4.87869149,-0.855142438)
                   -- (4.93676074,-0.823549308)
                   -- (4.99201707,-0.789505454)
                   -- (5.04436598,-0.753077472)
                   -- (5.0937199,-0.714344374)
                   -- (5.13999808,-0.673397315)
                   -- (5.18312657,-0.630339243)
                   -- (5.22303802,-0.585284448)
                   -- (5.25967161,-0.538358041)
                   -- (5.29297276,-0.489695343)
                   -- (5.32289299,-0.439441214)
                   -- (5.3493897,-0.387749297)
                   -- (5.3724259,-0.33478121)
                   -- (5.39197007,-0.280705681)
                   -- (5.40799591,-0.225697621)
                   -- (5.42048217,-0.169937168)
                   -- (5.42941249,-0.113608686)
                   -- (5.43477529,-0.0568997299)
                   -- (5.43656366,0);
\draw[->] (-0.7, 0) -- (9, 0);
\draw (9, 0) node[anchor=north east] {$u_0$};
\draw[->] (0, -4) -- (0, 4);
\draw (0, 4) node[anchor=north east] {$u_1$};
\end{tikzpicture}


